Dechanneling Population at Extreme Crystal Bending with 6.5 TeV Proton Beam

Beam measurements with bent crystals, installed in the Large Hadron Collider to assist multistage collimation system, provided information on hadron interactions with crystals in the multi-TeV energy range. In particular, the dechanneling population was observed through scans of deflected halo with collimators. Taking advantage of the fact that crystals with different values of curvature radii were present, the dependence of dechanneling on bending radius (R) was recorded. Dechanneling was found to be enhanced in crystals with smaller bending radius, because it is too close to the critical value R_c at the LHC energy of 6.5 TeV where channeling is lost. Data analysis and comparison to simulation results provided a better understanding of the phenomena and could be used to define specifications for more performing crystals in future upgrades of the crystal collimation system.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

